A Computationally Efficient EK-PMBM Filter for Bistatic mmWave Radio SLAM

Millimeter wave (mmWave) signals are useful for simultaneous localization and mapping (SLAM), due to their inherent geometric connection to the propagation environment and the propagation channel. To solve the SLAM problem, existing approaches rely on sigma-point or particle-based approximations, leading to high computational complexity, precluding real-time execution. We propose a novel low-complexity SLAM filter, based on the Poisson multi-Bernoulli mixture (PMBM) filter. It utilizes the extended Kalman (EK) first-order Taylor series based Gaussian approximation of the filtering distribution, and applies the track-oriented marginal multi-Bernoulli/Poisson (TOMB/P) algorithm to approximate the resulting PMBM as a Poisson multi-Bernoulli (PMB). The filter can account for different landmark types in radio SLAM and multiple data association hypotheses. Hence, it has an adjustable complexity/performance trade-off. Simulation results show that the developed SLAM filter can greatly reduce the computational cost, while it keeps the good performance of mapping and user state estimation.

==> figure/Mapping.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.5\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.2815076877367\\
3	2.3608900273532\\
4	1.86958621565284\\
5	1.84516225700986\\
6	1.82471616888289\\
7	1.80336156394962\\
8	1.7231975543124\\
9	1.61050436045507\\
10	1.47896855142484\\
11	1.37991171497453\\
12	1.31889459290686\\
13	1.27495049797053\\
14	1.19680768138537\\
15	1.14339323656076\\
16	1.1069822560735\\
17	1.07043255541158\\
18	1.06273699026761\\
19	1.07699476815325\\
20	1.01864494481351\\
21	1.01429663711902\\
22	0.987275820613174\\
23	0.977165012472249\\
24	0.970575564873686\\
25	0.954105283182213\\
26	0.937263354530606\\
27	0.914164646178292\\
28	0.889351685504464\\
29	0.882919032535644\\
30	0.864814996967124\\
31	0.845338189598242\\
32	0.840632351631002\\
33	0.839442372262749\\
34	0.821967612893701\\
35	0.822412161423321\\
36	0.818034945505461\\
37	0.804953291279147\\
38	0.793965542821192\\
39	0.771694398539424\\
40	0.768904263367888\\
};
\addlegendentry{EK-PMB with $\gamma=10$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.61069038231981\\
3	2.19826893216357\\
4	2.38927711146112\\
5	2.13032718544272\\
6	1.94474480690431\\
7	1.97933545776544\\
8	1.77386528699347\\
9	1.6070924798458\\
10	1.50465853651786\\
11	1.41012643140318\\
12	1.38462024812301\\
13	1.32724705396888\\
14	1.27425011072173\\
15	1.22462386906783\\
16	1.19009341904979\\
17	1.14744627533138\\
18	1.15497554698392\\
19	1.14593421930795\\
20	1.11519096538842\\
21	1.07456747069257\\
22	1.07337321460548\\
23	1.07267204074422\\
24	1.05002654594153\\
25	1.04547118157319\\
26	1.03725850459664\\
27	1.02041671429084\\
28	1.02039692997218\\
29	1.01615805943879\\
30	1.00272215625274\\
31	0.992919026416869\\
32	0.983890333963561\\
33	0.966125092780923\\
34	0.960516638497756\\
35	0.947616401388431\\
36	0.936591470343951\\
37	0.913702551888904\\
38	0.905448113705986\\
39	0.89440618900431\\
40	0.891985854170959\\
};
\addlegendentry{EK-PMB with $\gamma=1$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.4430664421268\\
3	2.01789900863084\\
4	1.75984004533113\\
5	1.78799162426577\\
6	1.77465707360237\\
7	1.79437876659862\\
8	1.59098915687467\\
9	1.44735577776576\\
10	1.32085506147508\\
11	1.2258595265087\\
12	1.17019999238103\\
13	1.09783332677967\\
14	1.074394284911376\\
15	0.982468827590847\\
16	0.974887982280766\\
17	0.959773489500317\\
18	0.912930092261505\\
19	0.896497976125273\\
20	0.915120828330582\\
21	0.905782483298157\\
22	0.884506918375166\\
23	0.852707193708485\\
24	0.848473909549964\\
25	0.830425134272638\\
26	0.830568921789277\\
27	0.811621905407414\\
28	0.800906983860668\\
29	0.788471541434889\\
30	0.766743547901116\\
31	0.761730214297476\\
32	0.766059131894456\\
33	0.778512660636621\\
34	0.75745049384834\\
35	0.741829362714729\\
36	0.740837984650758\\
37	0.732610289814097\\
38	0.731837948118093\\
39	0.725911880211699\\
40	0.730716498194207\\
};
\addlegendentry{EK-PMBM with $\gamma=10$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.1803857775323\\
3	1.50812355513916\\
4	1.72277884814771\\
5	1.70831830238888\\
6	1.42406945946222\\
7	1.28794218772365\\
8	1.51416385612944\\
9	1.38268180621675\\
10	1.28371241249673\\
11	0.985651208176957\\
12	0.792895287022791\\
13	0.805932833188666\\
14	0.762946632949497\\
15	0.834267347792315\\
16	0.870129315123838\\
17	0.832483924910944\\
18	0.485210078939622\\
19	0.699260833372067\\
20	0.815166029897717\\
21	0.527902609866416\\
22	0.544960541854684\\
23	0.687760240404335\\
24	0.6526603300102\\
25	0.647619432477474\\
26	0.644751560978913\\
27	0.675031951875613\\
28	0.451323801265745\\
29	0.440465130885032\\
30	0.503362306760034\\
31	0.524372187058061\\
32	0.496057011411148\\
33	0.45095054468586\\
34	0.483495323333383\\
35	0.452424496806593\\
36	0.453239419863599\\
37	0.516779474802085\\
38	0.521324095236159\\
39	0.455142149449697\\
40	0.441573030627103\\
};
\addlegendentry{RBP-PMBM}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	21.9560780283641\\
3	7.54796845621767\\
4	7.76364840021301\\
5	5.45852711804379\\
6	4.40228915989216\\
7	4.69444305080753\\
8	3.81216841877973\\
9	3.12672216204169\\
10	3.140581393565\\
11	2.52032254937619\\
12	2.70488285522605\\
13	2.92636887563318\\
14	2.24577160977453\\
15	2.38945188087766\\
16	2.35094708498232\\
17	2.29582989022679\\
18	2.3143262790524\\
19	2.38298352397398\\
20	2.32916444927525\\
21	2.3270164183666\\
22	2.24105029379197\\
23	2.03313046552227\\
24	2.16430740470556\\
25	2.23666585164272\\
26	2.34738680895363\\
27	2.14219132977888\\
28	2.27943552257275\\
29	2.14384926234255\\
30	2.0016214396336\\
31	1.97579907931694\\
32	2.02628573567747\\
33	2.09604471631159\\
34	2.16139997443453\\
35	2.12140344376624\\
36	2.00159357359082\\
37	1.97686497667226\\
38	2.11211045066419\\
39	2.22050049651342\\
40	2.28902257403792\\
};
\addlegendentry{EK-PHD}

\end{axis}
\end{tikzpicture}%

==> figure/Mapping_SP.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.5\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4976104126054\\
3	24.4971726800625\\
4	24.4971726800625\\
5	24.4971726800625\\
6	24.4971726800625\\
7	24.4971726800625\\
8	20.0089606935208\\
9	20.006432279241\\
10	20.0043857271464\\
11	20.0046877977079\\
12	20.0051328095331\\
13	20.0048052713288\\
14	20.0048052713288\\
15	20.0048052713288\\
16	20.0048052713288\\
17	20.0048052713288\\
18	14.1602334840715\\
19	14.1542186548884\\
20	14.1514978309904\\
21	14.1509867039574\\
22	14.1502552456764\\
23	14.1500692849031\\
24	14.1500692849031\\
25	14.1500692849031\\
26	14.1500692849031\\
27	14.1500692849031\\
28	0.637075649071575\\
29	0.514538379627771\\
30	0.492985276726793\\
31	0.505962405801442\\
32	0.512787304142804\\
33	0.500015157159195\\
34	0.500015157159195\\
35	0.500015157159195\\
36	0.500015157159195\\
37	0.499934267880708\\
38	0.400520670101598\\
39	0.373244048861521\\
40	0.388478532031204\\
};
\addlegendentry{EK-PMB with $\gamma=10$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
  1	28.2842712474619\\
2	24.5064571081199\\
3	24.5013158304374\\
4	24.5013158304374\\
5	24.5013158304374\\
6	24.5013158304374\\
7	24.5013158304374\\
8	20.0150042013919\\
9	20.0131413894822\\
10	20.0119284496721\\
11	20.0109209274677\\
12	20.0125153216728\\
13	20.0126412925715\\
14	20.0126412925715\\
15	20.0126412925715\\
16	20.0126412925715\\
17	20.0126412925715\\
18	14.1735315745703\\
19	14.1704259925714\\
20	14.1647667323002\\
21	14.1606511961838\\
22	14.1606739238941\\
23	14.1609768707514\\
24	14.1609768707514\\
25	14.1609768707514\\
26	14.1609768707514\\
27	14.1609768707514\\
28	0.954050507105891\\
29	0.877818859544393\\
30	0.891589809903384\\
31	0.832712895320372\\
32	0.832155531989099\\
33	0.809488908553463\\
34	0.809488908553463\\
35	0.809488908553463\\
36	0.809488908553463\\
37	0.787730050703057\\
38	0.787730050703057\\
39	0.787730050703057\\
40	0.695162348415402\\
};
\addlegendentry{EK-PMB with $\gamma=1$}
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	25.4450920267171\\
3	24.4976084237915\\
4	24.4976084237915\\
5	24.4976084237915\\
6	24.4976084237915\\
7	24.4976084237915\\
8	20.0116132309335\\
9	20.0075508016813\\
10	20.0055574989945\\
11	20.0056059010642\\
12	20.005459418142\\
13	20.0054723492403\\
14	20.0054723492403\\
15	20.0054723492403\\
16	20.0054723492403\\
17	20.0054723492403\\
18	14.1626121347146\\
19	14.153971121811\\
20	14.1532060110624\\
21	14.151508648118\\
22	14.1506709323724\\
23	14.150515747314\\
24	14.150515747314\\
25	14.150515747314\\
26	14.150515747314\\
27	14.150515747314\\
28	0.67158057945417\\
29	0.557490113070335\\
30	0.483406285972127\\
31	0.469356042946552\\
32	0.47006336947393\\
33	0.48282434207054\\
34	0.48282434207054\\
35	0.482824342070542\\
36	0.482824342070542\\
37	0.482824342070542\\
38	0.397302411898653\\
39	0.409103633320858\\
40	0.425969771023717\\
};
\addlegendentry{EK-PMBM with $\gamma=10$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4978826644068\\
3	24.4963723041687\\
4	24.4958725680683\\
5	24.4964735361943\\
6	24.4965770333216\\
7	24.4959647935387\\
8	20.0031058172215\\
9	20.0042873847625\\
10	20.0033419546934\\
11	20.0026327937978\\
12	20.0015246159575\\
13	20.0010730067171\\
14	20.0019723655925\\
15	20.0022157382861\\
16	20.0022080655755\\
17	20.0023120634136\\
18	14.1533124178684\\
19	14.1468694442103\\
20	14.1471326240372\\
21	14.1454474540427\\
22	14.1455653547584\\
23	14.1457198926402\\
24	14.1461038172215\\
25	14.1461496954345\\
26	14.1456867871757\\
27	14.145461478682\\
28	0.418497330109521\\
29	0.379603098644561\\
30	0.316375950268309\\
31	0.364009038554483\\
32	0.331511402470091\\
33	0.343940132150374\\
34	0.3274902107448\\
35	0.364743212592972\\
36	0.361051426457231\\
37	0.228475872945747\\
38	0.253156275080025\\
39	0.252748115195989\\
40	0.243095977559814\\
};
\addlegendentry{RBP-PMBM}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.5155827096825\\
3	24.5155827096825\\
4	24.5155827096825\\
5	24.5155827096825\\
6	24.5155827096825\\
7	24.5155827096825\\
8	20.015168159774\\
9	20.0098063880665\\
10	20.0086722683666\\
11	20.0028991727098\\
12	20.0042408656914\\
13	20.0042408656914\\
14	20.0042408656914\\
15	20.0042408656914\\
16	20.0042408656914\\
17	20.0042408656914\\
18	14.2721001040997\\
19	14.2568668319866\\
20	14.2196659194445\\
21	14.1660749947593\\
22	14.180384995944\\
23	14.180384995944\\
24	14.180384995944\\
25	14.180384995944\\
26	14.180384995944\\
27	14.180384995944\\
28	2.4299391434233\\
29  2.32327133095552\\
30	2.20451539580507\\
31	2.06375356005761\\
32	1.92752030833835\\
33	1.71314239090241\\
34	1.71314239090241\\
35	1.71314239090241\\
36	1.71314239090241\\
37	1.71314239090241\\
38	1.71314239090241\\
39	1.72934584634096\\
40	1.71436132982418\\
};
\addlegendentry{EK-PHD}

\end{axis}
\end{tikzpicture}%

==> figure/pos_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0,0,0}
\begin{tikzpicture}[scale=0.5\linewidth/14cm]
\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=0.5,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={MAE of position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.244440000515429\\
2	0.205290109616914\\
3	0.221327431238034\\
4	0.20154519478018\\
5	0.202943276492121\\
6	0.179124525804273\\
7	0.186025990326865\\
8	0.1756059435913\\
9	0.19464951154528\\
10	0.189741132585282\\
11	0.19658152553044\\
12	0.197150248032116\\
13	0.185864478447547\\
14	0.188395916284782\\
15	0.200622668741351\\
16	0.19504336252507\\
17	0.196381738635173\\
18	0.179452460992472\\
19	0.19176767720128\\
20	0.198168058773379\\
21	0.162096670965647\\
22	0.174451459215614\\
23	0.18573836500874\\
24	0.167517667698087\\
25	0.157104401030743\\
26	0.157742915583309\\
27	0.168879731931658\\
28	0.134116529748964\\
29	0.152888885028984\\
30	0.121416765229553\\
31	0.123966301628717\\
32	0.133049006821639\\
33	0.134105464433002\\
34	0.135649616295674\\
35	0.13015730116451\\
36	0.115443192691654\\
37	0.129475338390738\\
38	0.103662606780303\\
39	0.118698337722304\\
40	0.114061248516018\\
};
\addlegendentry{EK-PMB with $\gamma=10$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.265317869343472\\
2	0.230984376246761\\
3	0.22435271738992\\
4	0.224085023516584\\
5	0.234038625941373\\
6	0.223092554229443\\
7	0.232292948536294\\
8	0.236714782189392\\
9	0.242408079500099\\
10	0.250125736338311\\
11	0.235602986511245\\
12	0.230882521233124\\
13	0.231187327301165\\
14	0.234776745355362\\
15	0.22369677633864\\
16	0.224762548722461\\
17	0.223297755909402\\
18	0.199290920701279\\
19	0.199315186447989\\
20	0.211189005346257\\
21	0.17655234956308\\
22	0.194927789567335\\
23	0.180840766546827\\
24	0.184922075140926\\
25	0.204704279483\\
26	0.189259891156599\\
27	0.183633852374608\\
28	0.173067604130544\\
29	0.183859808574596\\
30	0.17642658882136\\
31	0.165277115022679\\
32	0.166672371123579\\
33	0.152567810431965\\
34	0.158587063664491\\
35	0.148807240973771\\
36	0.155970933466099\\
37	0.147246195342202\\
38	0.143565202466063\\
39	0.149149077301643\\
40	0.146044865766664\\
};
\addlegendentry{EK-PMB with $\gamma=1$}
\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	0.24605584179777\\
2	0.191761104686047\\
3	0.193217839853405\\
4	0.194972113416861\\
5	0.181436573165629\\
6	0.175147705869261\\
7	0.187713102612364\\
8	0.184073911782016\\
9	0.176021547540539\\
10	0.178433147829893\\
11	0.186755250664017\\
12	0.169098406892002\\
13	0.168662928309646\\
14	0.163194373895529\\
15	0.169637249546059\\
16	0.161854722109028\\
17	0.170459974512376\\
18	0.168126061655579\\
19	0.167546359465238\\
20	0.154388035389341\\
21	0.167374421381603\\
22	0.163537875781349\\
23	0.145595481382161\\
24	0.177057198993474\\
25	0.171247316862037\\
26	0.165907069742891\\
27	0.158795802366045\\
28	0.13974798660183\\
29	0.155828005997876\\
30	0.141490921119289\\
31	0.140516028676828\\
32	0.122100387651142\\
33	0.137107964680661\\
34	0.130957847896183\\
35	0.1302837188732\\
36	0.123923596346672\\
37	0.115529269277191\\
38	0.122036736495554\\
39	0.123884167685235\\
40	0.115714518558786\\
};
\addlegendentry{EK-PMBM with $\gamma=10$}
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.261632147788967\\
2	0.182320520119313\\
3	0.0654916428932192\\
4	0.0626561610113271\\
5	0.163902515881458\\
6	0.155808702454556\\
7	0.0692633865181821\\
8	0.125809266198656\\
9	0.0661441157130687\\
10	0.0673257264538966\\
11	0.0885092421455029\\
12	0.148238387141577\\
13	0.0264424822400462\\
14	0.0493307701488435\\
15	0.0301654955207687\\
16	0.121010022694884\\
17	0.0593894327667528\\
18	0.0597602435752879\\
19	0.0246716097500183\\
20	0.0385881766524143\\
21	0.10559105712871\\
22	0.125176580847014\\
23	0.111824633010669\\
24	0.0947032635089333\\
25	0.13131443512261\\
26	0.0829528082518841\\
27	0.182097789801394\\
28	0.0578183869993756\\
29	0.116933449465601\\
30	0.144749461428704\\
31	0.126943161133796\\
32	0.235637919801675\\
33	0.101893869058206\\
34	0.0324044300803358\\
35	0.0236404068128193\\
36	0.048194753766114\\
37	0.0648670013227506\\
38	0.0254005396933729\\
39	0.0579483957883275\\
40	0.0504030792397435\\
};
\addlegendentry{RBP-PMBM}
\addplot [color=mycolor2, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	0.253872309690221\\
2	0.286497782391864\\
3	0.260549355682194\\
4	0.31290178537244\\
5	0.241411775516621\\
6	0.313526155225513\\
7	0.285320100650327\\
8	0.266907101227159\\
9	0.319957166736913\\
10	0.260089706393788\\
11	0.266839977504255\\
12	0.257382662007393\\
13	0.264675740815087\\
14	0.248587376882623\\
15	0.25251865086705\\
16	0.248429780944707\\
17	0.292761299646314\\
18	0.264155482149693\\
19	0.243003655326713\\
20	0.272297839618443\\
21	0.247111310883289\\
22	0.225993574771313\\
23	0.247302216595056\\
24	0.186159102498665\\
25	0.244304959270289\\
26	0.177445404898966\\
27	0.230979511641287\\
28	0.181388395138674\\
29	0.266528825482145\\
30	0.18004473555537\\
31	0.173193737817831\\
32	0.175620053629193\\
33	0.186055582628016\\
34	0.211009745836464\\
35	0.174413915015655\\
36	0.188013466107511\\
37	0.15083920592114\\
38	0.169297676272941\\
39	0.178528251701103\\
40	0.173107178268878\\
};
\addlegendentry{EK-PHD}
\end{axis}

\end{tikzpicture}%

==> figure/pos_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.6\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{position},{heading},{clock bias}},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of state [m], [deg], [m]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.1663\\
2	0.1362\\
3	0.0898\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMB with $\gamma=10$}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.1979\\
2	0.1693\\
3	0.1016\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMB with $\gamma=1$}

\addplot[ybar, bar width=0.145, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	0.1604\\
2	0.1339\\
3	0.0857\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM with $\gamma=10$}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.1477\\
2	0.1048\\
3	0.0753\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.2542\\
2	0.2078\\
3	0.1423\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PHD}

\end{axis}
\end{tikzpicture}%
